Adapting the Lanczos algorithm to matrices with almost continuous spectra

We consider approximating $B^T(A+sI)^{-1}B$, where $A\in\mathbb{R}^{n\times n}$ is large, symmetric positive definite, and $B\in\mathbb{R}^{n\times p}$ with $p\ll n$. We focus on the case where $A$ has an almost continuous (dense) spectrum: its eigenvalues fill one or more intervals so densely that Krylov methods cannot resolve them individually. Our target is computing multiple-input multiple-output transfer functions arising from large-scale discretizations of problems with continuous spectral measures, such as linear time-invariant PDEs on unbounded domains. Traditional Krylov methods, such as Lanczos or conjugate gradients, resolve individual eigenvalues of a dense discretization while ignoring the underlying continuous spectral measure these points approximate. We argue it is more efficient to model the operator's inherent branch cut than to exhaustively resolve the artificial point spectrum induced by discretization. We adapt the framework of Kre\u{i}n-Nudelman semi-infinite strings to the block Lanczos algorithm, with parameters chosen adaptively by maximizing the energy absorbed at the string termination relative to the energy stored in the string. This yields a low-rank modification to the block Lanczos matrix, dependent on $\sqrt{s}$, at an additional $O(n)$ cost. We show significant error reductions for large-scale self-adjoint PDE discretizations in unbounded domains, including two- and three-dimensional Maxwell's equations in diffusive regimes. The method is especially advantageous for computing state-space solutions for wave propagation, specifically for 2D wave and 3D Maxwell operators. Replacing the conventional Lanczos spectral decomposition with the continuous Kre\u{i}n-Nudelman spectrum yields a qualitative improvement in finite-difference approximations, transforming standing-wave artifacts into outgoing propagating waves.

==> IllustrationTikz.tex <==
\documentclass[border=2mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, shapes.misc, arrows.meta}
\usepackage{amsmath, amssymb}

\begin{document}
\begin{tikzpicture}[
    % Define custom colors
    pale_pink/.style={fill=red!15},
    pale_blue/.style={fill=blue!15},
    % Define the cross shape
    cross/.style={
        cross out,
        draw=black,
        very thick,
        minimum size=10pt,
        inner sep=0pt,
        outer sep=0pt
    },
    blue_cross/.style={
        cross,
        draw=blue
    },
    % Define arrow style
    dashed_arrow/.style={
        -{Stealth[length=3mm]},
        dashed,
        thick
    }
]

% Define diagram dimensions
\def\xmin{-7}
\def\xmax{7}
\def\ymin{-5}
\def\ymax{5}

% 1. Draw backgrounds (Sheets)
\fill[pale_pink] (\xmin, 0) rectangle (0, \ymax);
\fill[pale_pink] (\xmin, \ymin) rectangle (0, 0);
\fill[pale_blue] (0, 0) rectangle (\xmax, \ymax);
\fill[pale_blue] (0, \ymin) rectangle (\xmax, 0);

% 2. Draw axes
\draw[-{Stealth[length=3mm]}, thick] (\xmin, 0) -- (\xmax, 0) node[anchor=north east] {\large Re $\sqrt{s}$};
\draw[-{Stealth[length=3mm]}, thick] (0, \ymin) -- (0, \ymax) node[anchor=north west] {\large Im $\sqrt{s}$};

% 3. Main Title
%\node[anchor=south] at (0, \ymax + 0.15) {\LARGE Riemann sheets of $z = \sqrt{s}$};

% 4. Top text boxes (rounded corners, white fill)

\node[draw, rounded corners, inner sep=5pt, fill=white, align=center] at (-4.5, 4.2) {\large Second Riemann sheet\\ ($\operatorname{Re}( \sqrt{s})<0$)};
\node[draw, rounded corners, inner sep=5pt, fill=white, align=center] at (4.5, 4.2) {\large First Riemann sheet\\ ($\operatorname{Re}(\sqrt{s})>0$)};

% 5. Branch cut line and label
\draw[dashed, ultra thick] (0, \ymin) -- (0, \ymax);
\node[rotate=90, anchor=north, inner sep=10pt] at (0, 2) {\large Branch cut};


% 6. Define and place symmetric poles
% Constants for pole positions
\def\xpole{-3.5}
\def\xpolemid{-4.0} % Custom x-position for the new poles
\def\yhi{3.0}
\def\ymid{2.0}      % New y-position
\def\ylo{1.2}

% Place pairs of poles: blue cross on cut, black cross left plane

% --- Pair 1 (+yhi) ---
\node[blue_cross] (b1) at (0, \yhi) {};
\node[cross] (k1) at (\xpole, \yhi) {};
\draw[dashed_arrow] (b1) -- (k1);

% --- Pair 2 (-yhi) - Mirror of Pair 1 ---
\node[blue_cross] (b2) at (0, -\yhi) {};
\node[cross] (k2) at (\xpole, -\yhi) {};
\draw[dashed_arrow] (b2) -- (k2);

% --- NEW: Pair 3 (+ymid) ---
\node[blue_cross] (b3) at (0, \ymid) {};
\node[cross] (k3) at (\xpolemid, \ymid) {};
\draw[dashed_arrow] (b3) -- (k3);

% --- NEW: Pair 4 (-ymid) - Mirror of Pair 3 ---
\node[blue_cross] (b4) at (0, -\ymid) {};
\node[cross] (k4) at (\xpolemid, -\ymid) {};
\draw[dashed_arrow] (b4) -- (k4);

% --- Pair 5 (+ylo) ---
\node[blue_cross] (b5) at (0, \ylo) {};
\node[cross] (k5) at (\xpole, \ylo) {};
\draw[dashed_arrow] (b5) -- (k5);

% --- Pair 6 (-ylo) - Mirror of Pair 5 ---
\node[blue_cross] (b6) at (0, -\ylo) {};
\node[cross] (k6) at (\xpole, -\ylo) {};
\draw[dashed_arrow] (b6) -- (k6);

% 7. Text Labels
% Gauss poles label
\node[inner sep=10pt,align=center] at (4, 0) {\large Gau\ss\ poles on branch cut\\ \phantom{xx}};

% Krein-Nudelman label (centered in left region, formatting fixed)
\node[text width=6cm, align=center] at (-4, 0) {\large Kreĭn -- Nudelman poles\\ on second Riemann sheet};

\draw[thin, black] (\xmin, \ymin) rectangle (\xmax, \ymax);

\end{tikzpicture}
\end{document}
